Complex Molecule Formation in Grain Mantles

Context: Complex molecules such as ethanol and dimethyl ether have been observed in a number of hot molecular cores and hot corinos. Attempts to model the molecular formation process using gas phase only models have so far been unsuccessful. Aims : To demonstrate that grain surface processing is a viable mechanism for complex molecule formation in these environments. Methods: A variable environment parameter computer model has been constructed which includes both gas and surface chemistry. This is used to investigate a variety of cloud collapse scenarios. Results: Comparison between model results and observation shows that by combining grain surface processing with gas phase chemistry complex molecules can be produced in observed abundances in a number of core and corino scenarios. Differences in abundances are due to the initial atomic and molecular composition of the core/corino and varying collapse timescales. Conclusions: Grain surface processing, combined with variation of physical conditions, can be regarded as a viable method for the formation of complex molecules in the environment found in the vicinity of a hot core/corino and produce abundances comparable to those observed.

==> (inline-0) <==
\begin{tabular}
{lll} 
\hline
Molecule      & Minimum   & Maximum \\ 
              & Abundance & Abundance \\
\hline
H$_2$CO       & 7.0 $\times 10^{-9}$  & 8.0 $\times 10^{-6}$ \\
HCOOCH$_3$    & 1.8 $\times 10^{-8}$  & 7.2 $\times 10^{-6}$ \\
CH$_3$CN      & 6.6 $\times 10^{-10}$ & 4.5 $\times 10^{-7}$ \\
\hline
\end{tabular}
\begin{tabular}
{lllllll} 
\hline
& \multicolumn{6}{c}{Abundance w.r.t. H + H$_2$} \\
&
\multicolumn{2}{c}{H$_2$CO} & 
\multicolumn{2}{c}{HCOOCH$_3$} &
\multicolumn{2}{c}{CH$_3$CN} \\ 
\hline
 & Plateau Point & Plateau Point           & Plateau Point & Plateau Point           & Plateau Point & Plateau Point           \\
 &               & + 2.0 $\times 10^5$ yrs &               & + 2.0 $\times 10^5$ yrs &               & + 2.0 $\times 10^5$ yrs \\
\hline
Model 1 & 2.95 $\times 10^{-07}$ & 2.05 $\times 10^{-08}$ & 4.83 $\times 10^{-11}$ & 1.52 $\times 10^{-09}$ & 4.20 $\times 10^{-09}$ & 1.92 $\times 10^{-07}$ \\ 
Model 2 & 4.37 $\times 10^{-07}$ & 1.77 $\times 10^{-06}$ & 6.12 $\times 10^{-11}$ & 2.19 $\times 10^{-08}$ & 2.44 $\times 10^{-09}$ & 2.85 $\times 10^{-08}$ \\
Model 3 & 3.88 $\times 10^{-07}$ & 2.23 $\times 10^{-08}$ & 5.57 $\times 10^{-11}$ & 2.68 $\times 10^{-09}$ & 2.56 $\times 10^{-09}$ & 1.53 $\times 10^{-07}$ \\ 
Model 4 & 8.56 $\times 10^{-07}$ & 4.62 $\times 10^{-06}$ & 4.90 $\times 10^{-10}$ & 1.33 $\times 10^{-08}$ & 1.64 $\times 10^{-09}$ & 1.61 $\times 10^{-09}$ \\
Model 5 & 5.32 $\times 10^{-07}$ & 4.52 $\times 10^{-07}$ & 3.60 $\times 10^{-10}$ & 7.18 $\times 10^{-11}$ & 4.05 $\times 10^{-10}$ & 5.05 $\times 10^{-13}$ \\
Model 6 & 2.00 $\times 10^{-06}$ & 1.52 $\times 10^{-08}$ & 1.67 $\times 10^{-09}$ & 3.01 $\times 10^{-09}$ & 5.61 $\times 10^{-09}$ & 1.75 $\times 10^{-08}$ \\
Model 7 & 5.01 $\times 10^{-07}$ & 1.61 $\times 10^{-07}$ & 9.06 $\times 10^{-10}$ & 5.23 $\times 10^{-11}$ & 2.34 $\times 10^{-09}$ & 2.12 $\times 10^{-13}$ \\
Model 8 & 6.70 $\times 10^{-07}$ & 2.61 $\times 10^{-08}$ & 2.78 $\times 10^{-09}$ & 6.82 $\times 10^{-12}$ & 2.58 $\times 10^{-10}$ & 1.38 $\times 10^{-14}$ \\ 
\hline
\end{tabular}
\begin{tabular}
{llllllllll} 
\hline
$*$C           & $*$C$_2$        & $*$C$_2$H      & $*$C$_2$H$_2$    & $*$C$_2$H$_3$ &
$*$C$_2$H$_3$O & $*$C$_2$H$_4$   & $*$C$_2$H$_5$  & $*$C$_2$H$_5$O   & $*$C$_2$H$_5$OH \\
$*$C$_2$H$_6$  & $*$C$_2$H$_6$CO & $*$C$_2$HO     & $*$C$_3$         & $*$C$_3$H &
$*$C$_3$H$_2$  & $*$C$_3$H$_3$   & $*$C$_3$H$_4$  & $*$C$_3$N        & $*$C$_3$O \\
$*$C$_4$       & $*$C$_4$H       & $*$C$_4$H$_2$  & $*$CCN           & $*$CCO &
$*$CH          & $*$CH$_2$       & $*$CH$_2$CN    & $*$CH$_2$CO      & $*$CH$_2$NH \\
$*$CH$_2$OC    & $*$CH$_2$OH     & $*$CH$_3$      & $*$CH$_3$CHO     & $*$CH$_3$CN &
$*$CH$_3$O     & $*$CH$_3$OC     & $*$CH$_3$OCH   & $*$CH$_3$OCH$_2$ & $*$CH$_3$OCH$_3$ \\
$*$CH$_3$OH    & $*$CH$_4$       & $*$CHOC        & $*$CHOH          & $*$CHOOH &
$*$CN          & $*$CO           & $*$CO$_2$      & $*$COC           & $*$COH \\
$*$H           & $*$H$_2$        & $*$H$_2$C$_3$  & $*$H$_2$CN       & $*$H$_2$CO & 
$*$H$_2$O      & $*$H$_2$O$_2$   & $*$H$_3$C$_3$N & $*$H$_3$C$_4$N    & $*$HC$_3$N \\
$*$HCN         & $*$HCO          & $*$HCOOCH$_3$  & $*$He            & $*$HNC &
$*$HNO         & $*$Mg           & $*$N           & $*$N$_2$         & $*$N$_2$O \\
$*$NH          & $*$NH$_2$       & $*$NH$_3$      & $*$NO            & $*$NO$_2$ & 
$*$O           & $*$O$_2$        & $*$O$_2$H      & $*$OCN           & $*$OH \\
\hline
\end{tabular}
\begin{tabular}
{llllllllll} 
\hline
C                 & C$^+$             & C$^-$            & C$_2$           & C$_2^+$ &
C$_2$H            & C$_2$H$^+$        & C$_2$H$_2$       & C$_2$H$_2^+$    & C$_2$H$_3$ \\
C$_2$H$_3^+$      & C$_2$H$_3$O       & C$_2$H$_3$O$^+$  & C$_2$H$_4$      & C$_2$H$_4^+$ &
C$_2$H$_4$O$^+$   & C$_2$H$_5$        & C$_2$H$_5^+$     & C$_2$H$_5$O     & C$_2$H$_5$O$^+$ \\
C$_2$H$_5$OH      & C$_2$H$_5$OH$^+$  & C$_2$H$_6$       & C$_2$H$_6^+$    & C$_2$H$_6$CO &
C$_2$H$_6$CO$^+$  & C$_2$H$_6$O$^+$   & C$_2$H$_6$OH$^+$ & C$_2$H$_7^+$    & C$_2$H$_7$O$^+$ \\
C$_2$HO           & C$_2$HO$^+$       & C$_2$HOH$^+$     & C$_2$N$_2^+$    & C$_2$O$^+$ &
C$_3$             & C$_3^+$           & C$_3$H           & C$_3$H$^+$      & C$_3$H$_2$ \\
C$_3$H$_2^+$      & C$_3$H$_2$O$^+$   & C$_3$H$_3$       & C$_3$H$_3^+$    & C$_3$H$_4$ &
C$_3$H$_4^+$      & C$_3$H$_5^+$      & C$_3$H$_6$OH$^+$ & C$_3$N          & C$_3$N$^+$ \\
C$_3$O            & C$_3$O$^+$        & C$_4$            & C$_4^+$         & C$_4$H &
C$_4$H$^+$        & C$_4$H$_2$        & C$_4$H$_2^+$     & C$_4$H$_3^+$    & C$_4$H$_5^+$ \\
C$_4$N$^+$        & CCN               & CCN$^+$          & CCNH$^+$        & CCO &
CH                & CH$^+$            & CH$_2$           & CH$_2^+$        & CH$_2$CN \\
CH$_2$CN$^+$      & CH$_2$CO          & CH$_2$CO$^+$     & CH$_2$NH        & CH$_2$NH$_2^+$ & 
CH$_2$OC          & CH$_2$OH          & CH$_2$OH$^+$     & CH$_3$          & CH$_3^+$ \\
CH$_3$CHO         & CH$_3$CHO$^+$     & CH$_3$CN         & CH$_3$CN$^+$    & CH$_3$CO$^+$ &
CH$_3$O           & CH$_3$O$^+$       & CH$_3$OC         & CH$_3$OC$^+$    & CH$_3$OCH \\
CH$_3$OCH$^+$     & CH$_3$OCH$_2$     & CH$_3$OCH$_2^+$  & CH$_3$OCH$_3$   & CH$_3$OCH$_3^+$ &
CH$_3$OH          & CH$_3$OH$^+$      & CH$_3$OH$_2^+$   & CH$_4$          & CH$_4^+$ \\
CH$_4$N$^+$       & CH$_5^+$          & CHOC             & CHOH            & CHOH$^+$ &
CHOOH             & CHOOH$_2^+$       & CN               & CN$^+$          & CN$^-$ \\
CNC$^+$           & CO                & CO$^+$           & CO$_2$          & CO$_2^+$ &
COC               & COH               & COOCH$_4^+$      & H               & H$^+$ \\
H$^-$             & H$_2$             & H$_2^+$          & H$_2$C$_3$      & H$_2$C$_3$H$^+$ &
H$_2$C$_3$N$^+$   & H$_2$C$_4$N$^+$   & H$_2$CN          & H$_2$CO         & H$_2$CO$^+$ \\
H$_2$NC$^+$       & H$_2$NO$^+$       & H$_2$O           & H$_2$O$^+$      & H$_2$O$_2$ &
H$_3^+$           & H$_3$C$_3$N       & H$_3$C$_3$O$^+$  & H$_3$C$_4$N     & H$_3$C$_4$N$^+$ \\
H$_3$CO$^+$       & H$_3$O$^+$        & H$_4$C$_2$N$^+$  & H$_4$C$_3$N$^+$ & H$_4$C$_4$N$^+$ &
H$_5$C$_2$O$^+$   & H$_5$C$_2$O$_2^+$ & HC$_2$O$^+$      & HC$_3$N         & HC$_3$N$^+$ \\
HC$_3$O$^+$       & HC$_4$N$^+$       & HCN              & HCN$^+$         & HCNH$^+$ &
HCO               & HCO$^+$           & HCO$_2^+$        & HCOOCH$_3$      & He \\
He$^+$            & HeH$^+$           & HNC              & HNCO$^+$        & HNO &
HNO$^+$           & HOC$^+$           & Mg               & Mg$^+$          & N \\
N$^+$             & N$_2$             & N$_2^+$          & N$_2$H$^+$      & N$_2$O & 
NCO$^+$           & NH                & NH$^+$           & NH$_2$          & NH$_2^+$ \\
NH$_3$            & NH$_3^+$          & NH$_4^+$         & NO              & NO$^+$ &
NO$_2$            & NO$_2^+$          & O                & O$^+$           & O$^-$ \\
O$_2$             & O$_2^+$           & O$_2$H           & O$_2$H$^+$      & OCN &
OH                & OH$^+$            & OH$^-$           & ELECTR          & \\
\hline
\end{tabular}
\begin{tabular}
{llllll} 
\hline
    & Reactant1        & Reactant2  & Product1         & Product2 & Activation       \\
    &                  &            &                  &          & Energy $E_a$ (K) \\
\hline
1   & $*$C             & $*$CO      & $*$CCO           &          & $5.0 \times 10^2$ \\   
2   & $*$C             & $*$CO      & $*$COC           &          & $5.0 \times 10^2$ \\   
3   & $*$C             & $*$H       & $*$CH            &          & 0.0 \\   
4   & $*$C             & $*$N       & $*$CN            &          & 0.0 \\   
5   & $*$C             & $*$NH      & $*$HNC           &          & 0.0 \\   
6   & $*$C             & $*$NH$_2$  & $*$H             & $*$HNC   & 0.0 \\   
7   & $*$C             & $*$O       & $*$CO            &          & 0.0 \\   
8   & $*$C             & $*$O$_2$   & $*$CO            & $*$O     & 0.0 \\   
9   & $*$C             & $*$OH      & $*$CO            & $*$H     & 0.0 \\   
10  & $*$C             & $*$OH      & $*$COH           &          & 0.0 \\   
11  & $*$C$_2$H$_3$O   & $*$H       & $*$CH$_3$CHO     &          & 0.0 \\   
12  & $*$C$_2$H$_5$O   & $*$H       & $*$C$_2$H$_5$OH  &          & 0.0 \\   
13  & $*$C$_2$HO       & $*$H       & $*$CH$_2$CO      &          & 0.0 \\   
14  & $*$CCO           & $*$H       & $*$C$_2$HO       &          & 0.0 \\   
15  & $*$CH            & $*$H       & $*$CH$_2$        &          & 0.0 \\   
16  & $*$CH            & $*$O       & $*$HCO           &          & 0.0 \\   
17  & $*$CH            & $*$OH      & $*$CHOH          &          & 0.0 \\   
18  & $*$CH$_2$        & $*$H       & $*$CH$_3$        &          & 0.0 \\   
19  & $*$CH$_2$        & $*$O       & $*$H$_2$CO       &          & 0.0 \\   
20  & $*$CH$_2$        & $*$OH      & $*$CH$_2$OH      &          & 0.0 \\   
21  & $*$CH$_2$CO      & $*$H       & $*$C$_2$H$_3$O   &          & 0.0 \\   
22  & $*$CH$_2$OC      & $*$H       & $*$CH$_3$OC      &          & 0.0 \\   
23  & $*$CH$_2$OH      & $*$H       & $*$CH$_3$OH      &          & 0.0 \\   
24  & $*$CH$_3$        & $*$H       & $*$CH$_4$        &          & 0.0 \\   
25  & $*$CH$_3$        & $*$O       & $*$CH$_3$O       &          & 0.0 \\   
26  & $*$CH$_3$        & $*$OH      & $*$CH$_3$OH      &          & 0.0 \\   
27  & $*$CH$_3$CHO     & $*$H       & $*$C$_2$H$_5$O   &          & 0.0 \\   
28  & $*$CH$_3$O       & $*$H       & $*$CH$_3$OH      &          & 0.0 \\   
29  & $*$CH$_3$OC      & $*$H       & $*$CH$_3$OCH     &          & 0.0 \\   
30  & $*$CH$_3$OCH     & $*$H       & $*$CH$_3$OCH$_2$ &          & 0.0 \\   
31  & $*$CH$_3$OCH$_2$ & $*$H       & $*$CH$_3$OCH$_3$ &          & 0.0 \\   
32  & $*$CHOC          & $*$H       & $*$CH$_2$OC      &          & 0.0 \\   
33  & $*$CHOH          & $*$H       & $*$CH$_2$OH      &          & 0.0 \\   
34  & $*$CN            & $*$H       & $*$HCN           &          & 0.0 \\   
35  & $*$CO            & $*$H       & $*$COH           &          & $3.0 \times 10^3$ \\   
36  & $*$CO            & $*$H       & $*$HCO           &          & $1.0 \times 10^3$ \\   
37  & $*$CO            & $*$OH      & $*$CO$_2$        & $*$H     & $3.0 \times 10^2$ \\   
38  & $*$COC           & $*$H       & $*$CHOC          &          & 0.0 \\   
39  & $*$COH           & $*$H       & $*$CHOH          &          & 0.0 \\   
40  & $*$H             & $*$H       & $*$H$_2$         &          & 0.0 \\   
41  & $*$H             & $*$H$_2$CO & $*$H$_2$         & $*$HCO   & $1.85 \times 10^3$ \\   
42  & $*$H             & $*$HCO     & $*$CO            & $*$H$_2$ & 0.0 \\   
43  & $*$H             & $*$N       & $*$NH            &          & 0.0 \\   
44  & $*$H             & $*$NH      & $*$NH$_2$        &          & 0.0 \\   
45  & $*$H             & $*$NH$_2$  & $*$NH$_3$        &          & 0.0 \\   
46  & $*$H             & $*$NO      & $*$HNO           &          & 0.0 \\   
47  & $*$H             & $*$O       & $*$OH            &          & 0.0 \\   
48  & $*$H             & $*$OH      & $*$H$_2$O        &          & 0.0 \\   
49  & $*$HCO           & $*$O       & $*$CO            & $*$OH    & 0.0 \\   
50  & $*$HCO           & $*$O       & $*$CO$_2$        & $*$H     & $2.0 \times 10^1$ \\   
51  & $*$N             & $*$O       & $*$NO            &          & 0.0 \\   
52  & $*$N             & $*$OH      & $*$HNO           &          & 0.0 \\   
53  & $*$NH            & $*$O       & $*$HNO           &          & 0.0 \\   
54  & $*$O             & $*$O       & $*$O$_2$         &          & 0.0 \\   
\hline
\end{tabular}
\end{table*}

\small

\longtab{18}{
\begin{longtable}
{llllllllrr} 
\caption{Gas phase reactions used for complex molecule destruction}\\
\label{Gas phase reactions used for complex molecule destruction}\\
\hline
 & Reactant1 & Reactant2 & Product1 & Product2 & Product3 & Product4 & $\alpha$ & $\beta$ & $\gamma$ \\
\hline
\endfirsthead
\caption{Gas phase reactions used for complex molecule destruction - continued}\\
\hline
 & Reactant1 & Reactant2 & Product1 & Product2 & Product3 & Product4 & $\alpha$ & $\beta$ & $\gamma$ \\
\hline
\endhead
\hline
\endfoot
 1   & C$^+$           & C$_2$H$_3$O   & C$_2$H$_3^+$    & CO          &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 2   & C$^+$           & C$_2$H$_5$O   & C$_2$H$_5^+$    & CO          &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 3   & C$^+$           & C$_2$HO       & C$_2$H$^+$      & CO          &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 4   & C$^+$           & CH$_2$OC      & C$_2$H$^+$      & HCO         &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 5   & C$^+$           & CH$_2$OH      & CH$_3^+$        & CO          &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 6   & C$^+$           & CH$_3$O       & CH$_3^+$        & CO          &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 7   & C$^+$           & CH$_3$OC      & C               & CH$_3^+$    & CO     &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 8   & C$^+$           & CH$_3$OCH     & CH              & CH$_3^+$    & CO     &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 9   & C$^+$           & CH$_3$OCH$_2$ & CH$_2$          & CH$_3^+$    & CO     &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 10  & C$^+$           & CHOC          & C$_2$H$^+$      & CO          &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 11  & C$^+$           & CHOH          & C               & CHOH$^+$    &        &    & $7.80 \times 10^{-10}$ & 0.00  & 0.0 \\
 12  & C$^+$           & CHOH          & CH              & HCO$^+$     &        &    & $7.80 \times 10^{-10}$ & 0.00  & 0.0 \\
 13  & C$^+$           & CHOH          & CH$_2^+$        & CO          &        &    & $2.34 \times 10^{-09}$ & 0.00  & 0.0 \\
 14  & C$^+$           & COC           & C$_2^+$         & CO          &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 15  & C$^+$           & COH           & C$_2^+$         & OH          &        &    & $1.50 \times 10^{-09}$ & 0.00  & 0.0 \\
 16  & C$_2$H$_3$O     & CRPHOT        & C$_2$H$_2$      & OH          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 17  & C$_2$H$_3$O     & H$^+$         & C$_2$H$_3$O$^+$ & H           &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 18  & C$_2$H$_3$O     & H$_3^+$       & C$_2$H$_4$O$^+$ & H$_2$       &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 19  & C$_2$H$_3$O     & HCO$^+$       & C$_2$H$_4$O$^+$ & CO          &        &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 20  & C$_2$H$_3$O     & He$^+$        & C$_2$H$_2^+$    & He          & OH     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 21  & C$_2$H$_3$O     & O             & CH$_3$          & CO$_2$      &        &    & $1.60 \times 10^{-11}$ & 0.00  & 0.0 \\
 22  & C$_2$H$_3$O$^+$ & ELECTR        & C$_2$H$_2$      & OH          &        &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 23  & C$_2$H$_4$O$^+$ & ELECTR        & C$_2$H$_2$      & H$_2$O      &        &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 24  & C$_2$H$_5$O     & CRPHOT        & C$_2$H$_4$      & OH          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 25  & C$_2$H$_5$O     & H$^+$         & C$_2$H$_5$O$^+$ & H           &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 26  & C$_2$H$_5$O     & H$_3^+$       & C$_2$H$_6$O$^+$ & H$_2$       &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 27  & C$_2$H$_5$O     & HCO$^+$       & C$_2$H$_6$O$^+$ & CO          &        &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 28  & C$_2$H$_5$O     & He$^+$        & C$_2$H$_4^+$    & He          & OH     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 29  & C$_2$H$_5$O     & O             & CH$_4$          & CO$_2$      & H      &    & $1.50 \times 10^{-10}$ & 0.00  & 0.0 \\
 30  & C$_2$HO         & CRPHOT        & C$_2$           & OH          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 31  & C$_2$HO         & H$^+$         & C$_2$HO$^+$     & H           &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 32  & C$_2$HO         & H$_3^+$       & C$_2$HOH$^+$    & H$_2$       &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 33  & C$_2$HO         & HCO$^+$       & C$_2$HOH$^+$    & CO          &        &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 34  & C$_2$HO         & He$^+$        & C$_2^+$         & He          & OH     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 35  & C$_2$HO         & O             & CO              & CO          & H      &    & $1.60 \times 10^{-10}$ & 0.00  & 0.0 \\
 36  & C$_2$HOH$^+$    & ELECTR        & C$_2$H          & OH          &        &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 37  & CH$_2$OC        & CRPHOT        & CH$_2$          & CO          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 38  & CH$_2$OC        & H$^+$         & CH$_2$          & HCO$^+$     &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 39  & CH$_2$OC        & H$_3^+$       & CH$_4$          & HCO$^+$     &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 40  & CH$_2$OC        & HCO$^+$       & CH$_3$          & CO          & CO$^+$ &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 41  & CH$_2$OC        & He$^+$        & CH$_2^+$        & CO          & He     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 42  & CH$_2$OC        & O             & CH$_2$          & CO$_2$      &        &    & $1.60 \times 10^{-10}$ & 0.00  & 0.0 \\
 43  & CH$_2$OH        & CRPHOT        & CH$_2$          & OH          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 44  & CH$_2$OH        & H$^+$         & CH$_2$OH$^+$    & H           &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 45  & CH$_2$OH        & H$_3^+$       & CH$_3$OH$^+$    & H$_2$       &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 46  & CH$_2$OH        & HCO$^+$       & CH$_3$OH$^+$    & CO          &        &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 47  & CH$_2$OH        & He$^+$        & CH$_2^+$        & He          & OH     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 48  & CH$_2$OH        & O             & CH$_3$          & O$_2$       &        &    & $1.50 \times 10^{-11}$ & 0.00  & 0.0 \\
 49  & CH$_2$OH        & O             & H$_2$CO         & OH          &        &    & $1.00 \times 10^{-11}$ & 0.00  & 0.0 \\
 50  & CH$_2$OH$^+$    & ELECTR        & CH$_2$          & OH          &        &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 51  & CH$_3$O         & CRPHOT        & CH$_3$          & O           &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 52  & CH$_3$O         & H$^+$         & CH$_3$O$^+$     & H           &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 53  & CH$_3$O         & H$_3^+$       & CH$_3$OH$^+$    & H$_2$       &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 54  & CH$_3$O         & HCO$^+$       & CH$_3$OH$^+$    & CO          &        &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 55  & CH$_3$O         & He$^+$        & CH$_3^+$        & He          & O      &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 56  & CH$_3$O         & O             & CH$_3$          & O$_2$       &        &    & $1.50 \times 10^{-11}$ & 0.00  & 0.0 \\
 57  & CH$_3$O         & O             & H$_2$CO         & OH          &        &    & $1.00 \times 10^{-11}$ & 0.00  & 0.0 \\
 58  & CH$_3$O$^+$     & ELECTR        & CH$_3$          & O           &        &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 59  & CH$_3$OC        & CRPHOT        & CH$_3$          & CO          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 60  & CH$_3$OC        & H$^+$         & CH$_3$OC$^+$    & H           &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 61  & CH$_3$OC        & H$_3^+$       & CH$_3$OCH$^+$   & H$_2$       &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 62  & CH$_3$OC        & HCO$^+$       & CH$_3$OCH$^+$   & CO          &        &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 63  & CH$_3$OC        & He$^+$        & CH$_3^+$        & CO          & He     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 64  & CH$_3$OC        & O             & CH$_3$O         & CO          &        &    & $1.00 \times 10^{-11}$ & 0.00  & 0.0 \\
 65  & CH$_3$OC$^+$    & ELECTR        & CH$_3$          & CO          &        &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 66  & CH$_3$OCH       & CRPHOT        & CH$_3$          & HCO         &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 67  & CH$_3$OCH       & H$^+$         & CH$_3$OCH$^+$   & H           &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 68  & CH$_3$OCH       & H$_3^+$       & CH$_3$OCH$_2^+$ & H$_2$       &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 69  & CH$_3$OCH       & HCO$^+$       & CH$_3$OCH$_2^+$ & CO          &        &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 70  & CH$_3$OCH       & He$^+$        & CH$_4^+$        & CO          & He     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 71  & CH$_3$OCH       & O             & CH$_3$O         & CO          & H      &    & $1.00 \times 10^{-11}$ & 0.00  & 0.0 \\
 72  & CH$_3$OCH$^+$   & ELECTR        & CH$_3$          & CO          & H      &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 73  & CH$_3$OCH$_2$   & CRPHOT        & CH$_3$          & H$_2$CO     &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 74  & CH$_3$OCH$_2$   & H$^+$         & CH$_3$OCH$_2^+$ & H           &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 75  & CH$_3$OCH$_2$   & H$_3^+$       & CH$_3$OCH$_3^+$ & H$_2$       &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 76  & CH$_3$OCH$_2$   & HCO$^+$       & CH$_3$OCH$_3^+$ & CO          &        &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 77  & CH$_3$OCH$_2$   & He$^+$        & CH$_3^+$        & CO          & H$_2$  & He & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 78  & CH$_3$OCH$_2$   & O             & CH$_3$O         & H$_2$CO     &        &    & $1.00 \times 10^{-11}$ & 0.00  & 0.0 \\
 79  & CH$_3$OCH$_2^+$ & ELECTR        & CH$_3$          & H$_2$CO     &        &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 80  & CH$_3$OCH$_3^+$ & ELECTR        & CH$_3$          & CH$_3$O     &        &    & $1.50 \times 10^{-07}$ & -0.50 & 0.0 \\
 81  & CHOC            & CRPHOT        & CH              & CO          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 82  & CHOC            & H$^+$         & CH$_2$          & CO$^+$      &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 83  & CHOC            & H$_3^+$       & CH$_3$          & HCO$^+$     &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 84  & CHOC            & HCO$^+$       & CH$_2$          & CO          & CO$^+$ &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 85  & CHOC            & He$^+$        & CH$^+$          & CO          & He     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 86  & CHOC            & O             & CH              & CO$_2$      &        &    & $1.60 \times 10^{-10}$ & 0.00  & 0.0 \\
 87  & CHOH            & CRPHOT        & CO              & H$_2$       &        &    & $1.30 \times 10^{-17}$ & 0.00  & 2659.0 \\
 88  & CHOH            & H$^+$         & CHOH$^+$        & H           &        &    & $2.96 \times 10^{-09}$ & 0.00  & 0.0 \\
 89  & CHOH            & H$^+$         & CO$^+$          & H           & H$_2$  &    & $1.06 \times 10^{-09}$ & 0.00  & 0.0 \\
 90  & CHOH            & H$^+$         & H$_2$           & HCO$^+$     &        &    & $3.57 \times 10^{-09}$ & 0.00  & 0.0 \\
 91  & CHOH            & H$_3^+$       & H$_2$           & H$_3$CO$^+$ &        &    & $6.30 \times 10^{-09}$ & 0.00  & 0.0 \\
 92  & CHOH            & HCO$^+$       & CO              & H$_3$CO$^+$ &        &    & $3.30 \times 10^{-09}$ & 0.00  & 0.0 \\
 93  & CHOH            & He$^+$        & CH$_2^+$        & He          & O      &    & $1.71 \times 10^{-09}$ & 0.00  & 0.0 \\
 94  & CHOH            & He$^+$        & CHOH$^+$        & He          &        &    & $9.69 \times 10^{-10}$ & 0.00  & 0.0 \\
 95  & CHOH            & He$^+$        & CO$^+$          & H$_2$       & He     &    & $1.88 \times 10^{-09}$ & 0.00  & 0.0 \\
 96  & CHOH            & He$^+$        & H               & HCO$^+$     & He     &    & $1.14 \times 10^{-09}$ & 0.00  & 0.0 \\
 97  & CHOH            & O             & HCO             & OH          &        &    & $1.78 \times 10^{-11}$ & 0.57  & 1390.0 \\
 98  & CHOH$^+$        & ELECTR        & CO              & H           & H      &    & $5.00 \times 10^{-07}$ & -0.50 & 0.0 \\
 99  & CHOH$^+$        & ELECTR        & H               & HCO         &        &    & $1.00 \times 10^{-07}$ & -0.50 & 0.0 \\
 100 & CHOH$^+$        & ELECTR        & H$_2$CO         & PHOTON      &        &    & $1.10 \times 10^{-10}$ & -0.70 & 0.0 \\
 101 & COC             & CRPHOT        & C               & CO          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 102 & COC             & H$^+$         & CH              & CO$^+$      &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 103 & COC             & H$_3^+$       & CH$_3$          & CO$^+$      &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 104 & COC             & HCO$^+$       & CH              & CO          & CO$^+$ &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 105 & COC             & He$^+$        & C$^+$           & CO          & He     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 106 & COC             & O             & CO              & CO          &        &    & $1.60 \times 10^{-10}$ & 0.00  & 0.0 \\
 107 & COH             & CRPHOT        & C               & OH          &        &    & $1.30 \times 10^{-17}$ & 0.00  & 4307.0 \\
 108 & COH             & H$^+$         & CH              & OH$^+$      &        &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 109 & COH             & H$_3^+$       & CH$_3$          & OH$^+$      &        &    & $4.85 \times 10^{-09}$ & 0.00  & 0.0 \\
 110 & COH             & HCO$^+$       & CH              & CO$^+$      & OH     &    & $2.20 \times 10^{-09}$ & 0.00  & 0.0 \\
 111 & COH             & He$^+$        & C$^+$           & He          & OH     &    & $3.00 \times 10^{-09}$ & 0.00  & 0.0 \\
 112 & COH             & O             & CO              & OH          &        &    & $1.60 \times 10^{-10}$ & 0.00  & 0.0 \\
\end{longtable}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point}\\
\multicolumn{3}{l}{ $4.389 \times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.554 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 5.260 $\times$ 10$^{-05}$ \\
 5 & CH$_3$OH     & 1.116 $\times$ 10$^{-05}$ \\
 6 & NH$_3$       & 8.369 $\times$ 10$^{-06}$ \\
 7 & N$_2$        & 6.114 $\times$ 10$^{-06}$ \\
 8 & CO           & 4.929 $\times$ 10$^{-06}$ \\
 9 & CO$_2$       & 1.352 $\times$ 10$^{-06}$ \\
10 & NH$_2$       & 3.999 $\times$ 10$^{-07}$ \\
11 & CH$_3$       & 3.254 $\times$ 10$^{-07}$ \\
12 & CH$_3$OCH$_3$& 3.006 $\times$ 10$^{-07}$ \\
13 & H$_2$CO      & 2.946 $\times$ 10$^{-07}$ \\
14 & O$_2$        & 2.416 $\times$ 10$^{-07}$ \\
15 & HCN          & 1.916 $\times$ 10$^{-07}$ \\
16 & C$_4$H       & 1.545 $\times$ 10$^{-07}$ \\
17 & HNC          & 1.193 $\times$ 10$^{-07}$ \\
18 & C$_3$H       & 8.901 $\times$ 10$^{-08}$ \\
19 & CH           & 4.796 $\times$ 10$^{-08}$ \\
20 & NH           & 2.391 $\times$ 10$^{-08}$ \\
21 & C$_3$H$_3$   & 1.873 $\times$ 10$^{-08}$ \\
22 & H            & 1.364 $\times$ 10$^{-08}$ \\
23 & CH$_2$       & 9.769 $\times$ 10$^{-09}$ \\
24 & C$_2$H$_4$   & 8.988 $\times$ 10$^{-09}$ \\
\hline
\end{tabular}
\end{minipage}
\begin{minipage}[t]{70mm}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point + 2.0 $\times 10^5$ years}\\
\multicolumn{3}{l}{ $4.589 \times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.447 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 3.980 $\times$ 10$^{-05}$ \\
 5 & CO$_2$       & 1.462 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 7.593 $\times$ 10$^{-06}$ \\
 7 & HCN          & 2.847 $\times$ 10$^{-06}$ \\
 8 & HNC          & 1.607 $\times$ 10$^{-06}$ \\
 9 & C$_4$H       & 8.936 $\times$ 10$^{-07}$ \\
10 & CH$_2$CN     & 8.380 $\times$ 10$^{-07}$ \\
11 & CH$_3$OCH$_3$& 8.361 $\times$ 10$^{-07}$ \\
12 & C$_3$H$_3$   & 6.461 $\times$ 10$^{-07}$ \\
13 & HC$_3$N      & 5.801 $\times$ 10$^{-07}$ \\
14 & CH$_3$OH     & 4.315 $\times$ 10$^{-07}$ \\
15 & C$_3$H       & 3.657 $\times$ 10$^{-07}$ \\
16 & C$_2$        & 2.372 $\times$ 10$^{-07}$ \\
17 & CH$_3$CN     & 1.923 $\times$ 10$^{-07}$ \\
18 & C$_4$H$_2$   & 6.160 $\times$ 10$^{-08}$ \\
19 & CH           & 5.320 $\times$ 10$^{-08}$ \\
20 & C$_3$H$_2$   & 5.081 $\times$ 10$^{-08}$ \\
21 & C$_3$N       & 3.511 $\times$ 10$^{-08}$ \\
22 & C$_3$        & 3.456 $\times$ 10$^{-08}$ \\
23 & CH$_3$       & 2.655 $\times$ 10$^{-08}$ \\
24 & CCN          & 2.442 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point}\\
\multicolumn{3}{l}{ $1.388\times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.375 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 3.880 $\times$ 10$^{-05}$ \\
 5 & CH$_3$OH     & 1.834 $\times$ 10$^{-05}$ \\
 6 & CO           & 8.797 $\times$ 10$^{-06}$ \\
 7 & N$_2$        & 8.063 $\times$ 10$^{-06}$ \\
 8 & NH$_3$       & 4.633 $\times$ 10$^{-06}$ \\
 9 & CO$_2$       & 3.475 $\times$ 10$^{-06}$ \\
10 & O$_2$        & 1.413 $\times$ 10$^{-06}$ \\
11 & CH$_3$       & 4.982 $\times$ 10$^{-07}$ \\
12 & H$_2$CO      & 4.366 $\times$ 10$^{-07}$ \\
13 & CH$_3$OCH$_3$& 4.110 $\times$ 10$^{-07}$ \\
14 & NH$_2$       & 3.131 $\times$ 10$^{-07}$ \\
15 & C$_4$H       & 2.115 $\times$ 10$^{-07}$ \\
16 & HCN          & 1.361 $\times$ 10$^{-07}$ \\
17 & HNC          & 8.830 $\times$ 10$^{-08}$ \\
18 & C$_3$H       & 7.771 $\times$ 10$^{-08}$ \\
19 & CH           & 3.446 $\times$ 10$^{-08}$ \\
20 & NH           & 2.147 $\times$ 10$^{-08}$ \\
21 & C$_2$H$_4$   & 1.672 $\times$ 10$^{-08}$ \\
22 & H            & 1.329 $\times$ 10$^{-08}$ \\
23 & C$_2$H$_2$   & 1.205 $\times$ 10$^{-08}$ \\
24 & OCN          & 1.130 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\end{minipage}
\begin{minipage}[t]{70mm}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point + 2.0 $\times 10^5$ years}\\
\multicolumn{3}{l}{ $1.588\times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.300 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 3.118 $\times$ 10$^{-05}$ \\
 5 & CO$_2$       & 2.121 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 8.945 $\times$ 10$^{-06}$ \\
 7 & CH$_3$       & 3.178 $\times$ 10$^{-06}$ \\
 8 & H$_2$CO      & 1.768 $\times$ 10$^{-06}$ \\
 9 & C$_4$H       & 1.450 $\times$ 10$^{-06}$ \\
10 & HCN          & 1.444 $\times$ 10$^{-06}$ \\
11 & HNC          & 1.382 $\times$ 10$^{-06}$ \\
12 & CH$_3$OCH$_3$& 5.813 $\times$ 10$^{-07}$ \\
13 & C$_2$        & 4.082 $\times$ 10$^{-07}$ \\
14 & CH$_3$OH     & 3.799 $\times$ 10$^{-07}$ \\
15 & C$_3$H       & 3.768 $\times$ 10$^{-07}$ \\
16 & CH$_2$CN     & 3.276 $\times$ 10$^{-07}$ \\
17 & C$_3$H$_3$   & 2.841 $\times$ 10$^{-07}$ \\
18 & HC$_3$N      & 2.025 $\times$ 10$^{-07}$ \\
19 & C$_3$H$_2$   & 8.748 $\times$ 10$^{-08}$ \\
20 & C$_3$        & 8.348 $\times$ 10$^{-08}$ \\
21 & CH           & 6.791 $\times$ 10$^{-08}$ \\
22 & C$_4$H$_2$   & 6.266 $\times$ 10$^{-08}$ \\
23 & CO           & 4.991 $\times$ 10$^{-08}$ \\
24 & C$_2$H$_5$OH & 3.318 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point}\\
\multicolumn{3}{l}{ $4.381 \times 10^5$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.494 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 4.801 $\times$ 10$^{-05}$ \\
 5 & CH$_3$OH     & 1.555 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 6.961 $\times$ 10$^{-06}$ \\
 7 & NH$_3$       & 6.807 $\times$ 10$^{-06}$ \\
 8 & CO           & 4.811 $\times$ 10$^{-06}$ \\
 9 & CO$_2$       & 1.700 $\times$ 10$^{-06}$ \\
10 & O$_2$        & 6.601 $\times$ 10$^{-07}$ \\
11 & CH$_3$       & 4.107 $\times$ 10$^{-07}$ \\
12 & H$_2$CO      & 3.875 $\times$ 10$^{-07}$ \\
13 & CH$_3$OCH$_3$& 3.630 $\times$ 10$^{-07}$ \\
14 & NH$_2$       & 3.204 $\times$ 10$^{-07}$ \\
15 & HCN          & 1.606 $\times$ 10$^{-07}$ \\
16 & C$_4$H       & 1.090 $\times$ 10$^{-07}$ \\
17 & HNC          & 8.841 $\times$ 10$^{-08}$ \\
18 & C$_3$H       & 6.344 $\times$ 10$^{-08}$ \\
19 & CH           & 4.268 $\times$ 10$^{-08}$ \\
20 & NH           & 2.196 $\times$ 10$^{-08}$ \\
21 & OCN          & 1.872 $\times$ 10$^{-08}$ \\
22 & C$_3$H$_3$   & 1.502 $\times$ 10$^{-08}$ \\
23 & H            & 1.335 $\times$ 10$^{-08}$ \\
24 & C$_2$H$_4$   & 1.332 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\end{minipage}
\begin{minipage}[t]{70mm}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point + 2.0 $\times 10^5$ years}\\
\multicolumn{3}{l}{ $6.381 \times 10^5$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.403 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 3.849 $\times$ 10$^{-05}$ \\
 5 & CO$_2$       & 1.667 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 8.063 $\times$ 10$^{-06}$ \\
 7 & HCN          & 2.385 $\times$ 10$^{-06}$ \\
 8 & HNC          & 1.355 $\times$ 10$^{-06}$ \\
 9 & CH$_3$OCH$_3$& 1.038 $\times$ 10$^{-06}$ \\
10 & C$_4$H       & 8.916 $\times$ 10$^{-07}$ \\
11 & CH$_2$CN     & 6.885 $\times$ 10$^{-07}$ \\
12 & C$_3$H$_3$   & 5.968 $\times$ 10$^{-07}$ \\
13 & HC$_3$N      & 5.436 $\times$ 10$^{-07}$ \\
14 & CH$_3$OH     & 5.232 $\times$ 10$^{-07}$ \\
15 & C$_3$H       & 3.802 $\times$ 10$^{-07}$ \\
16 & C$_2$        & 2.579 $\times$ 10$^{-07}$ \\
17 & CH$_3$CN     & 1.528 $\times$ 10$^{-07}$ \\
18 & C$_4$H$_2$   & 6.469 $\times$ 10$^{-08}$ \\
19 & C$_3$H$_2$   & 5.613 $\times$ 10$^{-08}$ \\
20 & CH           & 5.452 $\times$ 10$^{-08}$ \\
21 & C$_3$        & 3.771 $\times$ 10$^{-08}$ \\
22 & CH$_3$       & 3.374 $\times$ 10$^{-08}$ \\
23 & C$_3$N       & 3.340 $\times$ 10$^{-08}$ \\
24 & H$_2$CO      & 2.230 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point}\\
\multicolumn{3}{l}{ $2.193 \times 10^7$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.158 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 3.190 $\times$ 10$^{-05}$ \\
 5 & CO           & 1.416 $\times$ 10$^{-05}$ \\
 6 & CO$_2$       & 1.155 $\times$ 10$^{-05}$ \\
 7 & N$_2$        & 1.033 $\times$ 10$^{-05}$ \\
 8 & CH$_3$OH     & 8.562 $\times$ 10$^{-06}$ \\
 9 & O$_2$        & 5.938 $\times$ 10$^{-06}$ \\
10 & CH$_3$OCH$_3$& 8.609 $\times$ 10$^{-07}$ \\
11 & H$_2$CO      & 8.562 $\times$ 10$^{-07}$ \\
12 & CH$_3$       & 6.489 $\times$ 10$^{-07}$ \\
13 & C$_4$H       & 5.230 $\times$ 10$^{-07}$ \\
14 & NH$_3$       & 2.774 $\times$ 10$^{-07}$ \\
15 & C$_3$H       & 1.241 $\times$ 10$^{-07}$ \\
16 & HCN          & 1.232 $\times$ 10$^{-07}$ \\
17 & HNC          & 1.008 $\times$ 10$^{-07}$ \\
18 & C$_2$H$_2$   & 8.272 $\times$ 10$^{-08}$ \\
19 & NH$_2$       & 7.967 $\times$ 10$^{-08}$ \\
20 & OCN          & 5.908 $\times$ 10$^{-08}$ \\
21 & C$_3$H$_2$   & 4.136 $\times$ 10$^{-08}$ \\
22 & C$_2$H$_4$   & 3.294 $\times$ 10$^{-08}$ \\
23 & CH           & 2.817 $\times$ 10$^{-08}$ \\
24 & C$_2$        & 2.198 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\end{minipage}
\begin{minipage}[t]{70mm}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point + 2.0 $\times 10^5$ years}\\
\multicolumn{3}{l}{ $2.213 \times 10^7$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.400 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.021 $\times$ 10$^{-04}$ \\
 4 & CO$_2$       & 2.822 $\times$ 10$^{-05}$ \\
 5 & CH$_4$       & 2.185 $\times$ 10$^{-05}$ \\
 6 & CO           & 1.184 $\times$ 10$^{-05}$ \\
 7 & N$_2$        & 1.034 $\times$ 10$^{-05}$ \\
 8 & H$_2$CO      & 4.623 $\times$ 10$^{-06}$ \\
 9 & C$_4$H       & 9.170 $\times$ 10$^{-07}$ \\
10 & HCN          & 2.600 $\times$ 10$^{-07}$ \\
11 & HNC          & 2.474 $\times$ 10$^{-07}$ \\
12 & C$_3$H       & 1.636 $\times$ 10$^{-07}$ \\
13 & C$_3$H$_3$   & 1.141 $\times$ 10$^{-07}$ \\
14 & CH$_3$OH     & 7.979 $\times$ 10$^{-08}$ \\
15 & C$_3$H$_2$   & 7.747 $\times$ 10$^{-08}$ \\
16 & CH$_3$OCH$_3$& 6.864 $\times$ 10$^{-08}$ \\
17 & CH$_2$CN     & 6.811 $\times$ 10$^{-08}$ \\
18 & C$_2$H$_5$OH & 6.214 $\times$ 10$^{-08}$ \\
19 & HC$_3$N      & 4.022 $\times$ 10$^{-08}$ \\
20 & C$_4$H$_2$   & 2.109 $\times$ 10$^{-08}$ \\
21 & C$_2$        & 1.836 $\times$ 10$^{-08}$ \\
22 & CH           & 1.541 $\times$ 10$^{-08}$ \\
23 & C$_3$        & 1.504 $\times$ 10$^{-08}$ \\
24 & H            & 1.501 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point}\\
\multicolumn{3}{l}{ $6.930 \times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.400 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 6.859 $\times$ 10$^{-05}$ \\
 4 & CO           & 4.396 $\times$ 10$^{-05}$ \\
 5 & CO$_2$       & 1.946 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 1.056 $\times$ 10$^{-05}$ \\
 7 & O$_2$        & 8.515 $\times$ 10$^{-06}$ \\
 8 & CH$_3$OH     & 5.436 $\times$ 10$^{-06}$ \\
 9 & CH$_3$OCH$_3$& 7.695 $\times$ 10$^{-07}$ \\
10 & CH$_3$       & 5.394 $\times$ 10$^{-07}$ \\
11 & H$_2$CO      & 5.316 $\times$ 10$^{-07}$ \\
12 & CH$_4$       & 4.808 $\times$ 10$^{-07}$ \\
13 & C$_2$H$_2$   & 9.598 $\times$ 10$^{-08}$ \\
14 & C$_4$H       & 6.895 $\times$ 10$^{-08}$ \\
15 & HCN          & 4.602 $\times$ 10$^{-08}$ \\
16 & NH$_3$       & 4.573 $\times$ 10$^{-08}$ \\
17 & OCN          & 3.380 $\times$ 10$^{-08}$ \\
18 & HNC          & 3.317 $\times$ 10$^{-08}$ \\
19 & C$_3$H       & 2.731 $\times$ 10$^{-08}$ \\
20 & NH$_2$       & 2.527 $\times$ 10$^{-08}$ \\
21 & C$_3$H$_2$   & 2.332 $\times$ 10$^{-08}$ \\
22 & H            & 1.423 $\times$ 10$^{-08}$ \\
23 & Mg           & 6.970 $\times$ 10$^{-09}$ \\
24 & NH           & 5.941 $\times$ 10$^{-09}$ \\
\hline
\end{tabular}
\end{minipage}
\begin{minipage}[t]{70mm}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point + 2.0 $\times 10^5$ years}\\
\multicolumn{3}{l}{ $7.130 \times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.400 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 4.986 $\times$ 10$^{-05}$ \\
 4 & CO$_2$       & 4.113 $\times$ 10$^{-05}$ \\
 5 & CO           & 2.959 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 1.064 $\times$ 10$^{-05}$ \\
 7 & O$_2$        & 6.551 $\times$ 10$^{-06}$ \\
 8 & CH$_4$       & 1.308 $\times$ 10$^{-06}$ \\
 9 & H$_2$CO      & 4.522 $\times$ 10$^{-07}$ \\
10 & C$_2$H$_4$   & 6.840 $\times$ 10$^{-08}$ \\
11 & C$_2$H$_2$   & 2.861 $\times$ 10$^{-08}$ \\
12 & O            & 2.465 $\times$ 10$^{-08}$ \\
13 & CHOOH        & 1.970 $\times$ 10$^{-08}$ \\
14 & H            & 1.893 $\times$ 10$^{-08}$ \\
15 & CH$_2$CN     & 9.355 $\times$ 10$^{-09}$ \\
16 & Mg           & 6.969 $\times$ 10$^{-09}$ \\
17 & C$_4$H       & 5.114 $\times$ 10$^{-09}$ \\
18 & OH           & 3.563 $\times$ 10$^{-09}$ \\
19 & HCN          & 3.234 $\times$ 10$^{-09}$ \\
20 & HNC          & 2.975 $\times$ 10$^{-09}$ \\
21 & N            & 2.669 $\times$ 10$^{-09}$ \\
22 & NH           & 2.406 $\times$ 10$^{-09}$ \\
23 & NH$_3$       & 1.498 $\times$ 10$^{-09}$ \\
24 & CH$_3$OH     & 1.343 $\times$ 10$^{-09}$ \\
\hline
\end{tabular}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point}\\
\multicolumn{3}{l}{ $2.198 \times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.391 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 4.169 $\times$ 10$^{-05}$ \\
 5 & CH$_3$OH     & 1.094 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 1.007 $\times$ 10$^{-05}$ \\
 7 & CO$_2$       & 7.513 $\times$ 10$^{-06}$ \\
 8 & CO           & 2.971 $\times$ 10$^{-06}$ \\
 9 & H$_2$CO      & 1.995 $\times$ 10$^{-06}$ \\
10 & O$_2$        & 1.747 $\times$ 10$^{-06}$ \\
11 & CH$_3$OCH$_3$& 1.639 $\times$ 10$^{-06}$ \\
12 & CH$_3$       & 1.302 $\times$ 10$^{-06}$ \\
13 & NH$_3$       & 5.736 $\times$ 10$^{-07}$ \\
14 & C$_4$H       & 3.498 $\times$ 10$^{-07}$ \\
15 & HCN          & 2.723 $\times$ 10$^{-07}$ \\
16 & HNC          & 1.553 $\times$ 10$^{-07}$ \\
17 & C$_3$H       & 1.509 $\times$ 10$^{-07}$ \\
18 & OCN          & 7.426 $\times$ 10$^{-08}$ \\
19 & C$_3$H$_3$   & 7.264 $\times$ 10$^{-08}$ \\
20 & NH$_2$       & 6.593 $\times$ 10$^{-08}$ \\
21 & C$_3$H$_2$   & 4.091 $\times$ 10$^{-08}$ \\
22 & CH           & 4.007 $\times$ 10$^{-08}$ \\
23 & C$_2$H$_4$   & 3.178 $\times$ 10$^{-08}$ \\
24 & C$_2$        & 2.231 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\end{minipage}
\begin{minipage}[t]{70mm}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point + 2.0 $\times 10^5$ years}\\
\multicolumn{3}{l}{ $2.398 \times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.401 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 1.258 $\times$ 10$^{-04}$ \\
 4 & CH$_4$       & 3.347 $\times$ 10$^{-05}$ \\
 5 & CO$_2$       & 2.455 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 9.940 $\times$ 10$^{-06}$ \\
 7 & C$_4$H       & 2.133 $\times$ 10$^{-06}$ \\
 8 & HCN          & 6.115 $\times$ 10$^{-07}$ \\
 9 & C$_3$H       & 4.118 $\times$ 10$^{-07}$ \\
10 & HNC          & 3.100 $\times$ 10$^{-07}$ \\
11 & HC$_3$N      & 2.558 $\times$ 10$^{-07}$ \\
12 & C$_3$H$_3$   & 2.388 $\times$ 10$^{-07}$ \\
13 & C$_2$        & 2.148 $\times$ 10$^{-07}$ \\
14 & CH$_2$CN     & 2.026 $\times$ 10$^{-07}$ \\
15 & CH$_3$OCH$_3$& 1.920 $\times$ 10$^{-07}$ \\
16 & CH$_3$OH     & 1.656 $\times$ 10$^{-07}$ \\
17 & C$_3$H$_2$   & 9.933 $\times$ 10$^{-08}$ \\
18 & C$_4$H$_2$   & 9.856 $\times$ 10$^{-08}$ \\
19 & C$_3$        & 5.645 $\times$ 10$^{-08}$ \\
20 & CH           & 5.217 $\times$ 10$^{-08}$ \\
21 & C$_3$N       & 2.139 $\times$ 10$^{-08}$ \\
22 & CH$_3$CN     & 1.751 $\times$ 10$^{-08}$ \\
23 & CH$_3$       & 1.596 $\times$ 10$^{-08}$ \\
24 & H$_2$CO      & 1.518 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point}\\
\multicolumn{3}{l}{ $4.381 \times 10^5$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.400 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 8.079 $\times$ 10$^{-05}$ \\
 4 & CO           & 3.734 $\times$ 10$^{-05}$ \\
 5 & CO$_2$       & 2.562 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 1.054 $\times$ 10$^{-05}$ \\
 7 & CH$_4$       & 2.491 $\times$ 10$^{-06}$ \\
 8 & O$_2$        & 2.137 $\times$ 10$^{-06}$ \\
 9 & CH$_3$OH     & 8.713 $\times$ 10$^{-07}$ \\
10 & C$_4$H       & 7.661 $\times$ 10$^{-07}$ \\
11 & C$_3$H       & 5.091 $\times$ 10$^{-07}$ \\
12 & H$_2$CO      & 5.005 $\times$ 10$^{-07}$ \\
13 & CH$_3$OCH$_3$& 1.936 $\times$ 10$^{-07}$ \\
14 & C$_2$H$_2$   & 1.038 $\times$ 10$^{-07}$ \\
15 & CCN          & 5.875 $\times$ 10$^{-08}$ \\
16 & CH$_3$       & 5.190 $\times$ 10$^{-08}$ \\
17 & HCN          & 4.327 $\times$ 10$^{-08}$ \\
18 & C$_3$        & 3.276 $\times$ 10$^{-08}$ \\
19 & NH$_3$       & 2.411 $\times$ 10$^{-08}$ \\
20 & C$_2$        & 2.391 $\times$ 10$^{-08}$ \\
21 & C$_3$H$_2$   & 2.371 $\times$ 10$^{-08}$ \\
22 & HNC          & 2.314 $\times$ 10$^{-08}$ \\
23 & C$_2$H$_5$OH & 2.301 $\times$ 10$^{-08}$ \\
24 & HC$_3$N      & 1.915 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\end{minipage}
\begin{minipage}[t]{70mm}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point + 2.0 $\times 10^5$ years}\\
\multicolumn{3}{l}{ $6.381 \times 10^5$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.400 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 5.528 $\times$ 10$^{-05}$ \\
 4 & CO$_2$       & 4.766 $\times$ 10$^{-05}$ \\
 5 & CO           & 2.288 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 1.064 $\times$ 10$^{-05}$ \\
 7 & CH$_4$       & 1.801 $\times$ 10$^{-06}$ \\
 8 & O$_2$        & 8.088 $\times$ 10$^{-07}$ \\
 9 & H$_2$CO      & 1.609 $\times$ 10$^{-07}$ \\
10 & O            & 2.585 $\times$ 10$^{-08}$ \\
11 & C$_2$H$_2$   & 2.445 $\times$ 10$^{-08}$ \\
12 & C$_4$H       & 2.276 $\times$ 10$^{-08}$ \\
13 & CHOOH        & 2.094 $\times$ 10$^{-08}$ \\
14 & CH$_2$CN     & 2.088 $\times$ 10$^{-08}$ \\
15 & H            & 1.890 $\times$ 10$^{-08}$ \\
16 & C$_2$H$_4$   & 7.726 $\times$ 10$^{-09}$ \\
17 & Mg           & 6.969 $\times$ 10$^{-09}$ \\
18 & C$_3$H       & 4.168 $\times$ 10$^{-09}$ \\
19 & OH           & 3.816 $\times$ 10$^{-09}$ \\
20 & CH$_3$OH     & 2.722 $\times$ 10$^{-09}$ \\
21 & N            & 2.559 $\times$ 10$^{-09}$ \\
22 & NH           & 2.388 $\times$ 10$^{-09}$ \\
23 & NH$_3$       & 1.793 $\times$ 10$^{-09}$ \\
24 & HCN          & 1.226 $\times$ 10$^{-09}$ \\
\hline
\end{tabular}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point}\\
\multicolumn{3}{l}{ $2.198 \times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.400 $\times$ 10$^{-01}$ \\
 3 & H$_2$O       & 6.243 $\times$ 10$^{-05}$ \\
 4 & CO           & 3.772 $\times$ 10$^{-05}$ \\
 5 & CO$_2$       & 2.777 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 1.057 $\times$ 10$^{-05}$ \\
 7 & O$_2$        & 9.298 $\times$ 10$^{-06}$ \\
 8 & CH$_4$       & 1.577 $\times$ 10$^{-06}$ \\
 9 & C$_4$H       & 6.777 $\times$ 10$^{-07}$ \\
10 & H$_2$CO      & 6.702 $\times$ 10$^{-07}$ \\
11 & C$_2$H$_2$   & 2.364 $\times$ 10$^{-07}$ \\
12 & C$_3$H       & 2.304 $\times$ 10$^{-07}$ \\
13 & CH$_3$OH     & 1.507 $\times$ 10$^{-07}$ \\
14 & CH$_3$OCH$_3$& 1.266 $\times$ 10$^{-07}$ \\
15 & C$_3$H$_2$   & 8.157 $\times$ 10$^{-08}$ \\
16 & HCN          & 3.963 $\times$ 10$^{-08}$ \\
17 & CCN          & 3.628 $\times$ 10$^{-08}$ \\
18 & HNC          & 3.490 $\times$ 10$^{-08}$ \\
19 & C$_2$        & 1.835 $\times$ 10$^{-08}$ \\
20 & OCN          & 1.683 $\times$ 10$^{-08}$ \\
21 & C$_4$H$_2$   & 1.657 $\times$ 10$^{-08}$ \\
22 & HC$_3$N      & 1.641 $\times$ 10$^{-08}$ \\
23 & H            & 1.619 $\times$ 10$^{-08}$ \\
24 & C$_3$        & 1.461 $\times$ 10$^{-08}$ \\
\hline
\end{tabular}
\end{minipage}
\begin{minipage}[t]{70mm}
\begin{tabular}
{lll}
\hline
\multicolumn{3}{l}{Plateau Point + 2.0 $\times 10^5$ years}\\
\multicolumn{3}{l}{ $2.398 \times 10^6$ years }\\
\hline
  & Species & Abundance (w.r.t H + H$_2$)\\
\hline
 1 & H$_2$        & 5.000 $\times$ 10$^{-01}$ \\
 2 & He           & 1.400 $\times$ 10$^{-01}$ \\
 3 & CO$_2$       & 5.294 $\times$ 10$^{-05}$ \\
 4 & H$_2$O       & 3.453 $\times$ 10$^{-05}$ \\
 5 & CO           & 1.839 $\times$ 10$^{-05}$ \\
 6 & N$_2$        & 1.065 $\times$ 10$^{-05}$ \\
 7 & O$_2$        & 8.183 $\times$ 10$^{-06}$ \\
 8 & CH$_4$       & 1.207 $\times$ 10$^{-06}$ \\
 9 & CHOOH        & 5.060 $\times$ 10$^{-08}$ \\
10 & O            & 3.969 $\times$ 10$^{-08}$ \\
11 & C$_2$H$_4$   & 3.818 $\times$ 10$^{-08}$ \\
12 & H$_2$CO      & 2.609 $\times$ 10$^{-08}$ \\
13 & H            & 1.888 $\times$ 10$^{-08}$ \\
14 & C$_2$H$_2$   & 1.256 $\times$ 10$^{-08}$ \\
15 & CH$_2$CN     & 1.058 $\times$ 10$^{-08}$ \\
16 & Mg           & 6.968 $\times$ 10$^{-09}$ \\
17 & OH           & 3.645 $\times$ 10$^{-09}$ \\
18 & N            & 3.416 $\times$ 10$^{-09}$ \\
19 & CH$_3$OH     & 1.968 $\times$ 10$^{-09}$ \\
20 & NH           & 1.784 $\times$ 10$^{-09}$ \\
21 & NH$_3$       & 1.611 $\times$ 10$^{-09}$ \\
22 & NO           & 1.345 $\times$ 10$^{-09}$ \\
23 & C$_4$H       & 5.672 $\times$ 10$^{-10}$ \\
24 & HNO          & 4.566 $\times$ 10$^{-10}$ \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

%---------------------------------------------------------------

\begin{figure}[ht]
\setlength{\unitlength}{1mm}
\begin{picture}(150,247)(0,0)
\put(0,0){\framebox(150,247)}

\put(0,204){\includegraphics{11159m1g1.eps}}

\put(38,204){\includegraphics{11159m1g2.eps}}

\put(76,204){\includegraphics{11159m1g3.eps}}

\put(114,204){\includegraphics{11159m1g4.eps}}

\put(0,164){\includegraphics{11159m1g5.eps}}

\put(38,164){\includegraphics{11159m1g6.eps}}

\put(76,164){\includegraphics{11159m1g7.eps}}

\put(114,164){\includegraphics{11159m1g8.eps}}

\put(0,124){\includegraphics{11159m1g9.eps}}

\put(38,124){\includegraphics{11159m1g10.eps}}

\put(76,124){\includegraphics{11159m1g11.eps}}

\put(114,124){\includegraphics{11159m1g12.eps}}

\put(0,84){\includegraphics{11159m1g13.eps}}

\put(38,84){\includegraphics{11159m1g14.eps}}

\put(76,84){\includegraphics{11159m1g15.eps}}

\put(114,84){\includegraphics{11159m1g16.eps}}

\put(0,44){\includegraphics{11159m1g17.eps}}

\put(38,44){\includegraphics{11159m1g18.eps}}

\put(76,44){\includegraphics{11159m1g19.eps}}

\put(114,44){\includegraphics{11159m1g20.eps}}

\put(0,4){\includegraphics{11159m1g21.eps}}

\put(38,4){\includegraphics{11159m1g22.eps}}

\put(76,4){\includegraphics{11159m1g23.eps}}

\put(114,4){\includegraphics{11159m1g24.eps}}

\end{picture}
\begin{picture}(150,247)(0,0)
\put(0,0){\framebox(150,247)}

\put(0,204){\includegraphics{11159m2g1.eps}}

\put(38,204){\includegraphics{11159m2g2.eps}}

\put(76,204){\includegraphics{11159m2g3.eps}}

\put(114,204){\includegraphics{11159m2g4.eps}}

\put(0,164){\includegraphics{11159m2g5.eps}}

\put(38,164){\includegraphics{11159m2g6.eps}}

\put(76,164){\includegraphics{11159m2g7.eps}}

\put(114,164){\includegraphics{11159m2g8.eps}}

\put(0,124){\includegraphics{11159m2g9.eps}}

\put(38,124){\includegraphics{11159m2g10.eps}}

\put(76,124){\includegraphics{11159m2g11.eps}}

\put(114,124){\includegraphics{11159m2g12.eps}}

\put(0,84){\includegraphics{11159m2g13.eps}}

\put(38,84){\includegraphics{11159m2g14.eps}}

\put(76,84){\includegraphics{11159m2g15.eps}}

\put(114,84){\includegraphics{11159m2g16.eps}}

\put(0,44){\includegraphics{11159m2g17.eps}}

\put(38,44){\includegraphics{11159m2g18.eps}}

\put(76,44){\includegraphics{11159m2g19.eps}}

\put(114,44){\includegraphics{11159m2g20.eps}}

\put(0,4){\includegraphics{11159m2g21.eps}}

\put(38,4){\includegraphics{11159m2g22.eps}}

\put(76,4){\includegraphics{11159m2g23.eps}}

\put(114,4){\includegraphics{11159m2g24.eps}}

\end{picture}
\begin{picture}(150,247)(0,0)
\put(0,0){\framebox(150,247)}

\put(0,204){\includegraphics{11159m3g1.eps}}

\put(38,204){\includegraphics{11159m3g2.eps}}

\put(76,204){\includegraphics{11159m3g3.eps}}

\put(114,204){\includegraphics{11159m3g4.eps}}

\put(0,164){\includegraphics{11159m3g5.eps}}

\put(38,164){\includegraphics{11159m3g6.eps}}

\put(76,164){\includegraphics{11159m3g7.eps}}

\put(114,164){\includegraphics{11159m3g8.eps}}

\put(0,124){\includegraphics{11159m3g9.eps}}

\put(38,124){\includegraphics{11159m3g10.eps}}

\put(76,124){\includegraphics{11159m3g11.eps}}

\put(114,124){\includegraphics{11159m3g12.eps}}

\put(0,84){\includegraphics{11159m3g13.eps}}

\put(38,84){\includegraphics{11159m3g14.eps}}

\put(76,84){\includegraphics{11159m3g15.eps}}

\put(114,84){\includegraphics{11159m3g16.eps}}

\put(0,44){\includegraphics{11159m3g17.eps}}

\put(38,44){\includegraphics{11159m3g18.eps}}

\put(76,44){\includegraphics{11159m3g19.eps}}

\put(114,44){\includegraphics{11159m3g20.eps}}

\put(0,4){\includegraphics{11159m3g21.eps}}

\put(38,4){\includegraphics{11159m3g22.eps}}

\put(76,4){\includegraphics{11159m3g23.eps}}

\put(114,4){\includegraphics{11159m3g24.eps}}

\end{picture}
\begin{picture}(150,247)(0,0)
\put(0,0){\framebox(150,247)}

\put(0,204){\includegraphics{11159m4g1.eps}}

\put(38,204){\includegraphics{11159m4g2.eps}}

\put(76,204){\includegraphics{11159m4g3.eps}}

\put(114,204){\includegraphics{11159m4g4.eps}}

\put(0,164){\includegraphics{11159m4g5.eps}}

\put(38,164){\includegraphics{11159m4g6.eps}}

\put(76,164){\includegraphics{11159m4g7.eps}}

\put(114,164){\includegraphics{11159m4g8.eps}}

\put(0,124){\includegraphics{11159m4g9.eps}}

\put(38,124){\includegraphics{11159m4g10.eps}}

\put(76,124){\includegraphics{11159m4g11.eps}}

\put(114,124){\includegraphics{11159m4g12.eps}}

\put(0,84){\includegraphics{11159m4g13.eps}}

\put(38,84){\includegraphics{11159m4g14.eps}}

\put(76,84){\includegraphics{11159m4g15.eps}}

\put(114,84){\includegraphics{11159m4g16.eps}}

\put(0,44){\includegraphics{11159m4g17.eps}}

\put(38,44){\includegraphics{11159m4g18.eps}}

\put(76,44){\includegraphics{11159m4g19.eps}}

\put(114,44){\includegraphics{11159m4g20.eps}}

\put(0,4){\includegraphics{11159m4g21.eps}}

\put(38,4){\includegraphics{11159m4g22.eps}}

\put(76,4){\includegraphics{11159m4g23.eps}}

\put(114,4){\includegraphics{11159m4g24.eps}}

\end{picture}
\begin{picture}(150,247)(0,0)
\put(0,0){\framebox(150,247)}

\put(0,204){\includegraphics{11159m5g1.eps}}

\put(38,204){\includegraphics{11159m5g2.eps}}

\put(76,204){\includegraphics{11159m5g3.eps}}

\put(114,204){\includegraphics{11159m5g4.eps}}

\put(0,164){\includegraphics{11159m5g5.eps}}

\put(38,164){\includegraphics{11159m5g6.eps}}

\put(76,164){\includegraphics{11159m5g7.eps}}

\put(114,164){\includegraphics{11159m5g8.eps}}

\put(0,124){\includegraphics{11159m5g9.eps}}

\put(38,124){\includegraphics{11159m5g10.eps}}

\put(76,124){\includegraphics{11159m5g11.eps}}

\put(114,124){\includegraphics{11159m5g12.eps}}

\put(0,84){\includegraphics{11159m5g13.eps}}

\put(38,84){\includegraphics{11159m5g14.eps}}

\put(76,84){\includegraphics{11159m5g15.eps}}

\put(114,84){\includegraphics{11159m5g16.eps}}

\put(0,44){\includegraphics{11159m5g17.eps}}

\put(38,44){\includegraphics{11159m5g18.eps}}

\put(76,44){\includegraphics{11159m5g19.eps}}

\put(114,44){\includegraphics{11159m5g20.eps}}

\put(0,4){\includegraphics{11159m5g21.eps}}

\put(38,4){\includegraphics{11159m5g22.eps}}

\put(76,4){\includegraphics{11159m5g23.eps}}

\put(114,4){\includegraphics{11159m5g24.eps}}

\end{picture}
\begin{picture}(150,247)(0,0)
\put(0,0){\framebox(150,247)}

\put(0,204){\includegraphics{11159m6g1.eps}}

\put(38,204){\includegraphics{11159m6g2.eps}}

\put(76,204){\includegraphics{11159m6g3.eps}}

\put(114,204){\includegraphics{11159m6g4.eps}}

\put(0,164){\includegraphics{11159m6g5.eps}}

\put(38,164){\includegraphics{11159m6g6.eps}}

\put(76,164){\includegraphics{11159m6g7.eps}}

\put(114,164){\includegraphics{11159m6g8.eps}}

\put(0,124){\includegraphics{11159m6g9.eps}}

\put(38,124){\includegraphics{11159m6g10.eps}}

\put(76,124){\includegraphics{11159m6g11.eps}}

\put(114,124){\includegraphics{11159m6g12.eps}}

\put(0,84){\includegraphics{11159m6g13.eps}}

\put(38,84){\includegraphics{11159m6g14.eps}}

\put(76,84){\includegraphics{11159m6g15.eps}}

\put(114,84){\includegraphics{11159m6g16.eps}}

\put(0,44){\includegraphics{11159m6g17.eps}}

\put(38,44){\includegraphics{11159m6g18.eps}}

\put(76,44){\includegraphics{11159m6g19.eps}}

\put(114,44){\includegraphics{11159m6g20.eps}}

\put(0,4){\includegraphics{11159m6g21.eps}}

\put(38,4){\includegraphics{11159m6g22.eps}}

\put(76,4){\includegraphics{11159m6g23.eps}}

\put(114,4){\includegraphics{11159m6g24.eps}}

\end{picture}
\begin{picture}(150,247)(0,0)
\put(0,0){\framebox(150,247)}

\put(0,204){\includegraphics{11159m7g1.eps}}

\put(38,204){\includegraphics{11159m7g2.eps}}

\put(76,204){\includegraphics{11159m7g3.eps}}

\put(114,204){\includegraphics{11159m7g4.eps}}

\put(0,164){\includegraphics{11159m7g5.eps}}

\put(38,164){\includegraphics{11159m7g6.eps}}

\put(76,164){\includegraphics{11159m7g7.eps}}

\put(114,164){\includegraphics{11159m7g8.eps}}

\put(0,124){\includegraphics{11159m7g9.eps}}

\put(38,124){\includegraphics{11159m7g10.eps}}

\put(76,124){\includegraphics{11159m7g11.eps}}

\put(114,124){\includegraphics{11159m7g12.eps}}

\put(0,84){\includegraphics{11159m7g13.eps}}

\put(38,84){\includegraphics{11159m7g14.eps}}

\put(76,84){\includegraphics{11159m7g15.eps}}

\put(114,84){\includegraphics{11159m7g16.eps}}

\put(0,44){\includegraphics{11159m7g17.eps}}

\put(38,44){\includegraphics{11159m7g18.eps}}

\put(76,44){\includegraphics{11159m7g19.eps}}

\put(114,44){\includegraphics{11159m7g20.eps}}

\put(0,4){\includegraphics{11159m7g21.eps}}

\put(38,4){\includegraphics{11159m7g22.eps}}

\put(76,4){\includegraphics{11159m7g23.eps}}

\put(114,4){\includegraphics{11159m7g24.eps}}

\end{picture}
\begin{picture}(150,247)(0,0)
\put(0,0){\framebox(150,247)}

\put(0,204){\includegraphics{11159m8g1.eps}}

\put(38,204){\includegraphics{11159m8g2.eps}}

\put(76,204){\includegraphics{11159m8g3.eps}}

\put(114,204){\includegraphics{11159m8g4.eps}}

\put(0,164){\includegraphics{11159m8g5.eps}}

\put(38,164){\includegraphics{11159m8g6.eps}}

\put(76,164){\includegraphics{11159m8g7.eps}}

\put(114,164){\includegraphics{11159m8g8.eps}}

\put(0,124){\includegraphics{11159m8g9.eps}}

\put(38,124){\includegraphics{11159m8g10.eps}}

\put(76,124){\includegraphics{11159m8g11.eps}}

\put(114,124){\includegraphics{11159m8g12.eps}}

\put(0,84){\includegraphics{11159m8g13.eps}}

\put(38,84){\includegraphics{11159m8g14.eps}}

\put(76,84){\includegraphics{11159m8g15.eps}}

\put(114,84){\includegraphics{11159m8g16.eps}}

\put(0,44){\includegraphics{11159m8g17.eps}}

\put(38,44){\includegraphics{11159m8g18.eps}}

\put(76,44){\includegraphics{11159m8g19.eps}}

\put(114,44){\includegraphics{11159m8g20.eps}}

\put(0,4){\includegraphics{11159m8g21.eps}}

\put(38,4){\includegraphics{11159m8g22.eps}}

\put(76,4){\includegraphics{11159m8g23.eps}}

\put(114,4){\includegraphics{11159m8g24.eps}}

\end{picture}
